Error-Subspace Calibration for Multi-Task Model Merging

Model merging combines task-specific expert models into a single model without joint training on their original datasets, but often incurs a performance gap relative to the individual experts. Post-merging calibration can reduce this gap through task-specific representation alignment, but the alignment objective alone does not specify which feature directions to correct. We propose Error-Subspace Calibration (ESCal), a post-merging calibration framework that identifies low-dimensional error subspaces from weight differences between expert and merged models. At each intermediate block boundary, a bridge module projects the merged representation onto the next block's input-projection error subspace and maps these coordinates to an additive correction in the current block's output-projection error subspace. The subspace bases remain fixed, so calibration learns only these linear maps, yielding a parameter-efficient mechanism for feature correction. We find that ESCal brings the merged model closer to the experts in both representations and predictions, indicating more faithful recovery of task-specific behavior. Experiments on vision and natural language understanding benchmarks show that ESCal improves merged-model performance across diverse architectures and merging methods using a small calibration set for each task.

==> Figures/escal-figure1.tikz.tex <==
\begingroup
\pgfplotstableread[col sep=comma]{Figures/derived_a_taskwise_improvement_pp.csv}\figOneTaskData
\pgfplotstablegetrowsof{\figOneTaskData}
\edef\figOneTaskCount{\pgfplotsretval}
\newcommand{\figOneComputeMean}[2]{%
  \pgfmathsetmacro{#2}{0}%
  \pgfplotstableforeachcolumnelement{#1}\of\figOneTaskData\as\figOneCell{%
    \pgfmathsetmacro{#2}{#2+\figOneCell/\figOneTaskCount}%
  }%
}
\figOneComputeMean{SurgeryV2}{\figOneSurgeryMean}
\figOneComputeMean{FeatCal}{\figOneFeatCalMean}
\figOneComputeMean{ESCal}{\figOneESCalMean}

\pgfmathsetmacro{\figOneIntervMean}{12.5065263327}

\definecolor{figOneInterv}{HTML}{B19ADC}
\definecolor{figOneSurgery}{HTML}{75A5E4}
\definecolor{figOneFeatCal}{HTML}{69C8B2}
\definecolor{figOneESCal}{HTML}{F08598}
\definecolor{figOneTA}{HTML}{A9B3C2}
\pgfplotsset{
  fig one axis/.style={
    width=0.48\linewidth,
    height=0.275\linewidth,
    font=\sffamily\fontsize{7}{8}\selectfont,
    tick label style={font=\sffamily\fontsize{6.5}{7.5}\selectfont},
    label style={font=\sffamily\fontsize{7}{8}\selectfont},
    axis line style={black!80,line width=0.35pt},
    tick style={black!65,line width=0.3pt},
    tick align=outside,
    major tick length=2pt,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={black!15,line width=0.25pt},
    legend style={
      at={(0.02,0.985)},anchor=north west,
      draw=none,fill=none,
      font=\sffamily\fontsize{6.5}{7.5}\selectfont,
      cells={anchor=west},
      inner xsep=1pt,inner ysep=1pt,
      row sep=-0.5pt,
    },
    legend image post style={xscale=0.75},
  },
  fig one curve/.style={line width=0.85pt,mark=*,mark size=0.8pt},
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=17mm},
    fig one axis,
]
\nextgroupplot[
    ybar=0.5pt,
    bar width=2.5pt,
    xmin=-0.7,xmax=9.3,
    ymin=0,ymax=31.5,
    xtick={0,1,2,3,4,5,6,7,8.6},
    xticklabels={SUN397,Cars,RESISC45,EuroSAT,SVHN,GTSRB,MNIST,DTD,\textbf{Average}},
    x tick label style={rotate=45,anchor=north east},
    ytick={0,5,10,15,20,25,30},
    ylabel={Accuracy gain~(pp) over\\uncalibrated base merging},
    ylabel style={align=center},
]
\addplot[fill=figOneSurgery,fill opacity=1,draw=none,bar shift=-4.5pt]
  table[x expr=\coordindex,y=SurgeryV2,col sep=comma]
  {Figures/derived_a_taskwise_improvement_pp.csv};
\addplot[fill=figOneInterv,fill opacity=1,draw=none,bar shift=-1.5pt]
  table[x=x,y=gain,col sep=comma] {Figures/figure1-intervmerge-gain.csv};
\addplot[fill=figOneFeatCal,fill opacity=1,draw=none,bar shift=1.5pt]
  table[x expr=\coordindex,y=FeatCal,col sep=comma]
  {Figures/derived_a_taskwise_improvement_pp.csv};
\addplot[fill=figOneESCal,fill opacity=1,draw=none,bar shift=4.5pt]
  table[x expr=\coordindex,y=ESCal,col sep=comma]
  {Figures/derived_a_taskwise_improvement_pp.csv};


\draw[black!35,line width=0.35pt,densely dashed]
  (axis cs:7.8,0) -- (axis cs:7.8,31.5);
\addplot[fill=figOneSurgery,fill opacity=1,draw=none,bar shift=-4.5pt,forget plot]
  coordinates {(8.6,\figOneSurgeryMean)};
\addplot[fill=figOneInterv,fill opacity=1,draw=none,bar shift=-1.5pt,forget plot]
  coordinates {(8.6,\figOneIntervMean)};
\addplot[fill=figOneFeatCal,fill opacity=1,draw=none,bar shift=1.5pt,forget plot]
  coordinates {(8.6,\figOneFeatCalMean)};
\addplot[fill=figOneESCal,fill opacity=1,draw=none,bar shift=4.5pt,forget plot]
  coordinates {(8.6,\figOneESCalMean)};

\nextgroupplot[
    ymode=log,
    log basis y=10,
    xmin=0.8,xmax=12.2,
    ymin=0.00028,ymax=0.18,
    xtick={1,...,12},
    ytick={0.001,0.01,0.1},
    minor y tick num=8,
    yminorgrids=true,
    minor grid style={black!7,line width=0.2pt},
    xlabel={Transformer block},
    ylabel={Accumulated error\\(MSE, log scale)},
    ylabel style={align=center},
    legend to name=figOneSharedLegend,
    legend columns=5,
    legend style={column sep=5pt},
]
\addplot[draw=none,name path=figOneTAlow,forget plot]
  table[x=block,y=TA_lower,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[draw=none,name path=figOneTAhigh,forget plot]
  table[x=block,y=TA_upper,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[fill=figOneTA,fill opacity=0.17,draw=none,forget plot]
  fill between[of=figOneTAlow and figOneTAhigh];
\addplot[draw=none,name path=figOneSurgeryLow,forget plot]
  table[x=block,y=SurgeryV2_lower,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[draw=none,name path=figOneSurgeryHigh,forget plot]
  table[x=block,y=SurgeryV2_upper,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[fill=figOneSurgery,fill opacity=0.17,draw=none,forget plot]
  fill between[of=figOneSurgeryLow and figOneSurgeryHigh];
\addplot[draw=none,name path=figOneFeatLow,forget plot]
  table[x=block,y=FeatCal_lower,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[draw=none,name path=figOneFeatHigh,forget plot]
  table[x=block,y=FeatCal_upper,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[fill=figOneFeatCal,fill opacity=0.17,draw=none,forget plot]
  fill between[of=figOneFeatLow and figOneFeatHigh];
\addplot[draw=none,name path=figOneESCalLow,forget plot]
  table[x=block,y=ESCal_lower,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[draw=none,name path=figOneESCalHigh,forget plot]
  table[x=block,y=ESCal_upper,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addplot[fill=figOneESCal,fill opacity=0.17,draw=none,forget plot]
  fill between[of=figOneESCalLow and figOneESCalHigh];
\addplot[draw=none,name path=figOneIntervLow,forget plot]
  table[x=block,y=lower,col sep=comma]{Figures/figure1-intervmerge-error.csv};
\addplot[draw=none,name path=figOneIntervHigh,forget plot]
  table[x=block,y=upper,col sep=comma]{Figures/figure1-intervmerge-error.csv};
\addplot[fill=figOneInterv,fill opacity=0.17,draw=none,forget plot]
  fill between[of=figOneIntervLow and figOneIntervHigh];

\addplot[fig one curve,color=figOneTA,dashed]
  table[x=block,y=TA,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addlegendentry{Task Arithmetic}
\addplot[fig one curve,color=figOneSurgery]
  table[x=block,y=SurgeryV2,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addlegendentry{w/ SurgeryV2}
\addplot[fig one curve,color=figOneInterv]
  table[x=block,y=mean,col sep=comma]{Figures/figure1-intervmerge-error.csv};
\addlegendentry{w/ IntervMerge}
\addplot[fig one curve,color=figOneFeatCal]
  table[x=block,y=FeatCal,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addlegendentry{w/ FeatCal}
\addplot[fig one curve,color=figOneESCal,line width=1.1pt,mark size=1pt]
  table[x=block,y=ESCal,col sep=comma]{Figures/figure1-accumulated-error.csv};
\addlegendentry{w/ ESCal}
\end{groupplot}
\path (group c1r1.north west) -- (group c2r1.north east)
  node[midway,above=6pt]{\pgfplotslegendfromname{figOneSharedLegend}};
\end{tikzpicture}
\endgroup


==> Figures/escal-figure2.tikz.tex <==
\begin{tikzpicture}[x=.5pt,y=-.465pt]
\def\esData{\mathcal D_t}
\def\esInput{\vx}
\def\esInitial{=\vh_0}
\def\esMergedFinal{\bar{\vh}_L^{\prime,t}}
\def\esExpertFinal{\vh_L^t}
\def\esMergedCurrentWeight{\overline{\mW}_{\ell}}
\def\esMergedNextWeight{\overline{\mW}_{\ell+1}}
\def\esExpertCurrentWeight{\mW_{\ell}^{t}}
\def\esExpertNextWeight{\mW_{\ell+1}^{t}}
\def\esMergedFeature{\bar{\vh}_\ell^t}
\def\esCorrectedFeature{\bar{\vh}_\ell^{\prime,t}}
\def\esExpertFeature{\vh_\ell^t}
\def\esRead{\mU_{\mathrm{in},\ell+1}^{t}}
\def\esCore{\mC_\ell^t}
\def\esWrite{\bigl(\mV_{\mathrm{out},\ell}^{t}\bigr)^\top}
\def\esOutputError{\mE_{\mathrm{out},\ell}^t}
\def\esOutputSVD{\approx \mU_{\mathrm{out},\ell}^t\mSigma_{\mathrm{out},\ell}^t\bigl(\mV_{\mathrm{out},\ell}^t\bigr)^\top}
\def\esInputError{\mE_{\mathrm{in},\ell+1}^t}
\def\esInputSVD{\mU_{\mathrm{in},\ell+1}^t\mSigma_{\mathrm{in},\ell+1}^t\bigl(\mV_{\mathrm{in},\ell+1}^t\bigr)^\top\approx}
\definecolor{esffffff}{HTML}{ffffff}
\definecolor{esf4f6f7}{HTML}{f4f6f7}
\definecolor{es26313b}{HTML}{26313b}
\definecolor{esf8f9fa}{HTML}{f8f9fa}
\definecolor{esdfe3e6}{HTML}{dfe3e6}
\definecolor{es9da5ad}{HTML}{9da5ad}
\definecolor{eseceeef}{HTML}{eceeef}
\definecolor{esf7f1e6}{HTML}{f7f1e6}
\definecolor{esd15b4b}{HTML}{d15b4b}
\definecolor{esf1f5f0}{HTML}{f1f5f0}
\definecolor{es4f7f49}{HTML}{4f7f49}
\definecolor{esf3f0f6}{HTML}{f3f0f6}
\definecolor{es7753a0}{HTML}{7753a0}
\definecolor{esdc9169}{HTML}{dc9169}
\definecolor{esbd7890}{HTML}{bd7890}
\definecolor{esf2e8ec}{HTML}{f2e8ec}
\definecolor{esd8aebe}{HTML}{d8aebe}
\definecolor{esf8f3f1}{HTML}{f8f3f1}

\def\esSnow#1#2#3{%
  \pgfmathsetlengthmacro{\esEmojiWidth}{#3*.5pt*512/440}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#1,#2) {\includegraphics[width=\esEmojiWidth]{Figures/escal-snow.png}};}
\def\esFlame#1#2#3{%
  \pgfmathsetlengthmacro{\esEmojiWidth}{#3*.5pt*512/440}%
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (#1,#2) {\includegraphics[width=\esEmojiWidth]{Figures/escal-fire.png}};}
\path[use as bounding box] (0,0) rectangle (1400,700);
\begin{scope}[overlay]
\path[fill=esffffff] (0,0) rectangle (1400,700);

\path[fill=esf4f6f7,draw=es26313b,line width=0.84pt] (42.3079,84.2446) -- (42.3079,142.4446) .. controls (42.3079,155.0446) and (99.9079,155.0446) .. (99.9079,142.4446) -- (99.9079,84.2446);
\path[fill=esf8f9fa,draw=es26313b,line width=0.84pt] (71.1079,84.2446) ellipse[x radius=28.8,y radius=8.4];
\path[draw=es26313b,line width=0.84pt,line cap=round,line join=round] (42.3079,104.0446) .. controls (42.3079,116.6446) and (99.9079,116.6446) .. (99.9079,104.0446);
\path[draw=es26313b,line width=0.84pt,line cap=round,line join=round] (42.3079,124.4446) .. controls (42.3079,137.0446) and (99.9079,137.0446) .. (99.9079,124.4446);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{12.6}{15.12}\selectfont] at (55.8079,177.8446) {$\esData$};

\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (95,118.8) .. controls (122,112.8) and (89.6,139.2) .. (116.6,133.2);
\path[fill=esffffff,draw=es26313b,line width=0.84pt] (138.8,139.8) circle[radius=18.6];
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{13.2}{15.84}\selectfont] at (131.3,145.5) {$\esInput$};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{11.7}{14.04}\selectfont] at (164,147) {$\esInitial$};
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (198.8,122.4) -- (198.8,100.8) .. controls (198.8,95.6) and (201.4,93) .. (206.6,93) -- (218.6,93);
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (198.8,159.6) -- (198.8,163.2) .. controls (198.8,168.4) and (201.4,171) .. (206.6,171) -- (218.6,171);

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (224,60) rectangle (266,126);
\draw[draw=esdfe3e6,line width=0.345pt] (158,126) -- (202,60);
\draw[draw=esdfe3e6,line width=0.345pt] (174.8,126) -- (218.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (191.6,126) -- (235.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (208.4,126) -- (252.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (225.2,126) -- (269.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (242,126) -- (286,60);
\draw[draw=esdfe3e6,line width=0.345pt] (258.8,126) -- (302.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (275.6,126) -- (319.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (292.4,126) -- (336.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (309.2,126) -- (353.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (326,126) -- (370,60);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es26313b,line width=0.84pt] (224,60) rectangle (266,126);

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (224,138) rectangle (266,204);
\draw[draw=eseceeef,line width=0.345pt] (158,204) -- (202,138);
\draw[draw=eseceeef,line width=0.345pt] (174.8,204) -- (218.8,138);
\draw[draw=eseceeef,line width=0.345pt] (191.6,204) -- (235.6,138);
\draw[draw=eseceeef,line width=0.345pt] (208.4,204) -- (252.4,138);
\draw[draw=eseceeef,line width=0.345pt] (225.2,204) -- (269.2,138);
\draw[draw=eseceeef,line width=0.345pt] (242,204) -- (286,138);
\draw[draw=eseceeef,line width=0.345pt] (258.8,204) -- (302.8,138);
\draw[draw=eseceeef,line width=0.345pt] (275.6,204) -- (319.6,138);
\draw[draw=eseceeef,line width=0.345pt] (292.4,204) -- (336.4,138);
\draw[draw=eseceeef,line width=0.345pt] (309.2,204) -- (353.2,138);
\draw[draw=eseceeef,line width=0.345pt] (326,204) -- (370,138);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es9da5ad,line width=0.84pt] (224,138) rectangle (266,204);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{10.2}{12.24}\selectfont] at (238.7,49.2) {$1$};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (311,60) rectangle (353,126);
\draw[draw=esdfe3e6,line width=0.345pt] (245,126) -- (289,60);
\draw[draw=esdfe3e6,line width=0.345pt] (261.8,126) -- (305.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (278.6,126) -- (322.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (295.4,126) -- (339.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (312.2,126) -- (356.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (329,126) -- (373,60);
\draw[draw=esdfe3e6,line width=0.345pt] (345.8,126) -- (389.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (362.6,126) -- (406.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (379.4,126) -- (423.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (396.2,126) -- (440.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (413,126) -- (457,60);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es26313b,line width=0.84pt] (311,60) rectangle (353,126);

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (311,138) rectangle (353,204);
\draw[draw=eseceeef,line width=0.345pt] (245,204) -- (289,138);
\draw[draw=eseceeef,line width=0.345pt] (261.8,204) -- (305.8,138);
\draw[draw=eseceeef,line width=0.345pt] (278.6,204) -- (322.6,138);
\draw[draw=eseceeef,line width=0.345pt] (295.4,204) -- (339.4,138);
\draw[draw=eseceeef,line width=0.345pt] (312.2,204) -- (356.2,138);
\draw[draw=eseceeef,line width=0.345pt] (329,204) -- (373,138);
\draw[draw=eseceeef,line width=0.345pt] (345.8,204) -- (389.8,138);
\draw[draw=eseceeef,line width=0.345pt] (362.6,204) -- (406.6,138);
\draw[draw=eseceeef,line width=0.345pt] (379.4,204) -- (423.4,138);
\draw[draw=eseceeef,line width=0.345pt] (396.2,204) -- (440.2,138);
\draw[draw=eseceeef,line width=0.345pt] (413,204) -- (457,138);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es9da5ad,line width=0.84pt] (311,138) rectangle (353,204);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{10.2}{12.24}\selectfont] at (326.6,49.2) {$\ell $};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (512,60) rectangle (554,126);
\draw[draw=esdfe3e6,line width=0.345pt] (446,126) -- (490,60);
\draw[draw=esdfe3e6,line width=0.345pt] (462.8,126) -- (506.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (479.6,126) -- (523.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (496.4,126) -- (540.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (513.2,126) -- (557.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (530,126) -- (574,60);
\draw[draw=esdfe3e6,line width=0.345pt] (546.8,126) -- (590.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (563.6,126) -- (607.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (580.4,126) -- (624.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (597.2,126) -- (641.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (614,126) -- (658,60);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es26313b,line width=0.84pt] (512,60) rectangle (554,126);

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (512,138) rectangle (554,204);
\draw[draw=eseceeef,line width=0.345pt] (446,204) -- (490,138);
\draw[draw=eseceeef,line width=0.345pt] (462.8,204) -- (506.8,138);
\draw[draw=eseceeef,line width=0.345pt] (479.6,204) -- (523.6,138);
\draw[draw=eseceeef,line width=0.345pt] (496.4,204) -- (540.4,138);
\draw[draw=eseceeef,line width=0.345pt] (513.2,204) -- (557.2,138);
\draw[draw=eseceeef,line width=0.345pt] (530,204) -- (574,138);
\draw[draw=eseceeef,line width=0.345pt] (546.8,204) -- (590.8,138);
\draw[draw=eseceeef,line width=0.345pt] (563.6,204) -- (607.6,138);
\draw[draw=eseceeef,line width=0.345pt] (580.4,204) -- (624.4,138);
\draw[draw=eseceeef,line width=0.345pt] (597.2,204) -- (641.2,138);
\draw[draw=eseceeef,line width=0.345pt] (614,204) -- (658,138);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es9da5ad,line width=0.84pt] (512,138) rectangle (554,204);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{10.2}{12.24}\selectfont] at (514.7,49.2) {$\ell +1$};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (608,60) rectangle (650,126);
\draw[draw=esdfe3e6,line width=0.345pt] (542,126) -- (586,60);
\draw[draw=esdfe3e6,line width=0.345pt] (558.8,126) -- (602.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (575.6,126) -- (619.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (592.4,126) -- (636.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (609.2,126) -- (653.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (626,126) -- (670,60);
\draw[draw=esdfe3e6,line width=0.345pt] (642.8,126) -- (686.8,60);
\draw[draw=esdfe3e6,line width=0.345pt] (659.6,126) -- (703.6,60);
\draw[draw=esdfe3e6,line width=0.345pt] (676.4,126) -- (720.4,60);
\draw[draw=esdfe3e6,line width=0.345pt] (693.2,126) -- (737.2,60);
\draw[draw=esdfe3e6,line width=0.345pt] (710,126) -- (754,60);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es26313b,line width=0.84pt] (608,60) rectangle (650,126);

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (608,138) rectangle (650,204);
\draw[draw=eseceeef,line width=0.345pt] (542,204) -- (586,138);
\draw[draw=eseceeef,line width=0.345pt] (558.8,204) -- (602.8,138);
\draw[draw=eseceeef,line width=0.345pt] (575.6,204) -- (619.6,138);
\draw[draw=eseceeef,line width=0.345pt] (592.4,204) -- (636.4,138);
\draw[draw=eseceeef,line width=0.345pt] (609.2,204) -- (653.2,138);
\draw[draw=eseceeef,line width=0.345pt] (626,204) -- (670,138);
\draw[draw=eseceeef,line width=0.345pt] (642.8,204) -- (686.8,138);
\draw[draw=eseceeef,line width=0.345pt] (659.6,204) -- (703.6,138);
\draw[draw=eseceeef,line width=0.345pt] (676.4,204) -- (720.4,138);
\draw[draw=eseceeef,line width=0.345pt] (693.2,204) -- (737.2,138);
\draw[draw=eseceeef,line width=0.345pt] (710,204) -- (754,138);
\end{scope}\end{pgfinterruptboundingbox}
\path[draw=es9da5ad,line width=0.84pt] (608,138) rectangle (650,204);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{10.2}{12.24}\selectfont] at (620.9,49.2) {$L$};

\path[fill=esf7f1e6,rounded corners=3.9pt] (276.2,56.4) rectangle (291.8,129.6);
\path[fill=esf7f1e6,rounded corners=3.9pt] (569.6,56.4) rectangle (585.2,129.6);

\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (266.7594,78.3) -- (273.3594,78.3);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{9.9}{11.88}\selectfont] at (284.7594,85.2) {\sffamily $\ldots$};
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (299.1594,78.3) -- (306.9594,78.3);
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (554.7594,78.3) -- (563.1594,78.3);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{9.9}{11.88}\selectfont] at (578.1594,85.2) {\sffamily $\ldots$};
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (593.7594,78.3) -- (603.9594,78.3);
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (650.7594,78.3) -- (669.3594,78.3);

\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round] (266,171) -- (272.6,171);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{9.9}{11.88}\selectfont] at (284,177.9) {\sffamily $\ldots$};
\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (298.4,171) -- (306.2,171);
\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (353,171) -- (507.2,171);
\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round] (554,171) -- (562.4,171);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{9.9}{11.88}\selectfont] at (577.4,177.9) {\sffamily $\ldots$};
\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (593,171) -- (603.2,171);
\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (650,171) -- (668.6,171);

\path[fill=esf7f1e6,rounded corners=4.8pt] (365.6,90.6) rectangle (483.2,148.2);
\path[draw=esd15b4b,line width=0.6pt,line cap=round,line join=round] (392.6,102.6) .. controls (413.8,132.2) and (435,132.2) .. (456.2,102.6);
\path[draw=esd15b4b,line width=0.6pt,line cap=round,line join=round] (392.6,138) -- (456.2,138);
\path[draw=esd15b4b,line width=0.72pt,line cap=round,line join=round] (405.32,116.808) -- (405.32,138);
\path[draw=esd15b4b,line width=0.72pt,line cap=round,line join=round] (418.04,123.912) -- (418.04,138);
\path[draw=esd15b4b,line width=0.72pt,line cap=round,line join=round] (430.76,123.912) -- (430.76,138);
\path[draw=esd15b4b,line width=0.72pt,line cap=round,line join=round] (443.48,116.808) -- (443.48,138);
\path[fill=esf1f5f0,draw=es4f7f49,line width=0.84pt] (374.6,97.8) rectangle (392.6,141);
\path[fill=esf3f0f6,draw=es7753a0,line width=0.84pt] (456.2,97.8) rectangle (474.2,141);

\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (353,76.2) -- (482.6,76.2);
\path[fill=es26313b] (362,76.2) circle[radius=2.52];
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (362,76.2) -- (362,119.4) -- (374.6,119.4);
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (474.2,119.4) -- (488.6,119.4) -- (488.6,83.4);
\path[fill=esffffff,draw=es26313b,line width=0.66pt] (488.6,76.2) circle[radius=6];
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round] (485,76.2) -- (492.2,76.2) (488.6,72.6) -- (488.6,79.8);
\path[draw=es26313b,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (494.6,76.2) -- (507.2,76.2);

\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esdc9169,font=\fontsize{12}{14.4}\selectfont] at (431.6,48) {\sffamily \bfseries ESCal};

\path[draw=es9da5ad,line width=0.6pt,line cap=round,line join=round] (431.6,157.8) -- (431.6,167.4) (429.2,160.2) -- (431.6,157.8) -- (434,160.2) (429.2,165) -- (431.6,167.4) -- (434,165);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{9.9}{11.88}\selectfont] at (661.6283,52.2604) {\sffamily \bfseries Merged};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{12.9}{15.48}\selectfont] at (677.2283,87.6604) {$\esMergedFinal$};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{12.9}{15.48}\selectfont] at (679.4,178.2) {$\esExpertFinal$};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{9}{10.8}\selectfont] at (664.4,217.8) {\sffamily \bfseries Expert};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{8.4}{10.08}\selectfont] at (655.3182,237.9226) {$(task = t)$};

\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esbd7890,font=\fontsize{7.5}{9}\selectfont] at (788,27) {\sffamily Task-specific};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esbd7890,font=\fontsize{7.5}{9}\selectfont] at (788,45.6) {\sffamily classification};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esbd7890,font=\fontsize{7.5}{9}\selectfont] at (788,64.2) {\sffamily head};
\path[draw=esbd7890,line width=0.6pt,line cap=round,line join=round] (778.4,73.2) -- (761,89.4);
\path[fill=esf2e8ec,draw=esbd7890,line width=0.75pt] (738.8,72) -- (776,96) -- (776,169.2) -- (738.8,193.2) -- cycle;

\path[draw=esbd7890,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (713.6,93) .. controls (741.2,105) and (771.6,105) .. (804.8,93);
\path[draw=esd8aebe,line width=0.6pt,line cap=round,line join=round,-{Straight Barb[length=3pt,width=3pt]}] (713.6,171) .. controls (741.2,155.8) and (771.6,155.8) .. (804.8,171);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=esbd7890,font=\fontsize{9}{10.8}\selectfont] at (813.2,100.2) {\sffamily out};
\path[draw=esbd7890,line width=0.54pt,line cap=round,line join=round] (813.2,82.8) -- (839,82.8);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=esd8aebe,font=\fontsize{9}{10.8}\selectfont] at (813.2,178.2) {\sffamily out};
\path[draw=esd15b4b,line width=0.6pt,line cap=round,line join=round] (818.6,126.6) .. controls (813.8,131.4) and (823.4,136.2) .. (818.6,141) (825.2,126.6) .. controls (820.4,131.4) and (830,136.2) .. (825.2,141);

\path[draw=esdc9169,line width=1.2pt] (302,55.2) rectangle (560,210);

\path[draw=esdc9169,line width=1.5pt,line cap=round,line join=round] (302,210) -- (302,244) -- (58,244) .. controls (43.3333,244) and (36,250.6667) .. (36,264);
\path[draw=esdc9169,line width=1.5pt,line cap=round,line join=round] (560,210) -- (560,244) -- (1342,244) .. controls (1356.6667,244) and (1364,250.6667) .. (1364,264);

\node[inner sep=0pt,text=es26313b,font=\sffamily\bfseries\fontsize{11.5}{14}\selectfont] at (1046,42) {Merged block $\ell$};
\path[fill=esf8f9fa,draw=es9da5ad,line width=.7pt,rounded corners=3pt] (876,61) rectangle (1216,194);

\path[draw=es26313b,line width=.7pt,-{Straight Barb[length=2.6pt,width=2.6pt]}] (882,128) -- (910,128);
\node[inner sep=0pt,draw=es26313b,fill=white,minimum width=43pt,minimum height=17pt,font=\sffamily\fontsize{10}{12}\selectfont,text=es26313b] (esInsetAttn) at (953,128) {Attention};
\node[inner sep=0pt,draw=es26313b,fill=white,minimum width=37pt,minimum height=17pt,font=\sffamily\fontsize{10}{12}\selectfont,text=es26313b] (esInsetMLP) at (1099,128) {MLP};
\path[draw=es26313b,line width=.7pt,-{Straight Barb[length=2.6pt,width=2.6pt]}] (esInsetAttn.east) -- (1011,128);
\path[draw=es26313b,line width=.7pt,-{Straight Barb[length=2.6pt,width=2.6pt]}] (1031,128) -- (esInsetMLP.west);
\path[draw=es26313b,line width=.7pt,-{Straight Barb[length=2.6pt,width=2.6pt]}] (esInsetMLP.east) -- (1157,128);
\path[draw=es26313b,line width=.7pt,line join=round,-{Straight Barb[length=2.6pt,width=2.6pt]}] (892,128) -- (892,81) -- (1021,81) -- (1021,118);
\path[draw=es26313b,line width=.7pt,line join=round,-{Straight Barb[length=2.6pt,width=2.6pt]}] (1043,128) -- (1043,176) -- (1167,176) -- (1167,138);
\fill[es26313b] (892,128) circle[radius=2.2];
\fill[es26313b] (1043,128) circle[radius=2.2];
\foreach \esInsetX in {1021,1167}{
  \path[fill=white,draw=es26313b,line width=.7pt] (\esInsetX,128) circle[radius=10];
  \draw[draw=es26313b,line width=.65pt] (\esInsetX-6,128) -- (\esInsetX+6,128) (\esInsetX,122) -- (\esInsetX,134);
}
\path[draw=es26313b,line width=.75pt,-{Straight Barb[length=3pt,width=3pt]}] (1177,128) -- (1285,128);
\node[inner sep=0pt,text=es26313b,font=\fontsize{14}{16}\selectfont] at (1244,96) {$\esMergedFeature$};
\node[inner sep=0pt,draw=esdc9169,fill=esf7f1e6,minimum width=37pt,minimum height=20pt,rounded corners=2pt,font=\sffamily\fontsize{10}{12}\selectfont,text=esd15b4b] at (1322,128) {Bridge};
\node[inner sep=0pt,text=es9da5ad,font=\sffamily\fontsize{9}{11}\selectfont] at (1046,217) {Normalization omitted};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (39,267) rectangle (236,409);
\draw[draw=esdfe3e6,line width=0.575pt] (-103,409) -- (-8.3333,267);
\draw[draw=esdfe3e6,line width=0.575pt] (-75,409) -- (19.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (-47,409) -- (47.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (-19,409) -- (75.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (9,409) -- (103.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (37,409) -- (131.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (65,409) -- (159.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (93,409) -- (187.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (121,409) -- (215.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (149,409) -- (243.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (177,409) -- (271.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (205,409) -- (299.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (233,409) -- (327.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (261,409) -- (355.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (289,409) -- (383.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (317,409) -- (411.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (345,409) -- (439.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (373,409) -- (467.6667,267);
\end{scope}\end{pgfinterruptboundingbox}
\path[] (39,267) rectangle (236,409);
\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (236,264) -- (236,412) -- (36,412);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{20}{24}\selectfont] at (96,376) {$\esMergedCurrentWeight$};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (1167,267) rectangle (1364,409);
\draw[draw=esdfe3e6,line width=0.575pt] (1025,409) -- (1119.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1053,409) -- (1147.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1081,409) -- (1175.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1109,409) -- (1203.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1137,409) -- (1231.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1165,409) -- (1259.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1193,409) -- (1287.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1221,409) -- (1315.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1249,409) -- (1343.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1277,409) -- (1371.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1305,409) -- (1399.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1333,409) -- (1427.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1361,409) -- (1455.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1389,409) -- (1483.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1417,409) -- (1511.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1445,409) -- (1539.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1473,409) -- (1567.6667,267);
\draw[draw=esdfe3e6,line width=0.575pt] (1501,409) -- (1595.6667,267);
\end{scope}\end{pgfinterruptboundingbox}
\path[] (1167,267) rectangle (1364,409);
\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (1164,264) -- (1164,412) -- (1364,412);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{20}{24}\selectfont] at (1211,376) {$\esMergedNextWeight$};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (39,575) rectangle (236,643);
\draw[draw=eseceeef,line width=0.575pt] (-29,643) -- (16.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (-1,643) -- (44.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (27,643) -- (72.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (55,643) -- (100.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (83,643) -- (128.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (111,643) -- (156.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (139,643) -- (184.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (167,643) -- (212.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (195,643) -- (240.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (223,643) -- (268.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (251,643) -- (296.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (279,643) -- (324.3333,575);
\end{scope}\end{pgfinterruptboundingbox}
\path[] (39,575) rectangle (236,643);
\path[draw=es9da5ad,line width=1.4pt,line cap=round,line join=round] (36,572) -- (236,572) -- (236,646);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{20}{24}\selectfont] at (96,627) {$\esExpertCurrentWeight$};

\begin{pgfinterruptboundingbox}\begin{scope}
\clip (1167,575) rectangle (1364,643);
\draw[draw=eseceeef,line width=0.575pt] (1099,643) -- (1144.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1127,643) -- (1172.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1155,643) -- (1200.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1183,643) -- (1228.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1211,643) -- (1256.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1239,643) -- (1284.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1267,643) -- (1312.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1295,643) -- (1340.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1323,643) -- (1368.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1351,643) -- (1396.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1379,643) -- (1424.3333,575);
\draw[draw=eseceeef,line width=0.575pt] (1407,643) -- (1452.3333,575);
\end{scope}\end{pgfinterruptboundingbox}
\path[] (1167,575) rectangle (1364,643);
\path[draw=es9da5ad,line width=1.4pt,line cap=round,line join=round] (1364,572) -- (1164,572) -- (1164,646);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es9da5ad,font=\fontsize{20}{24}\selectfont] at (1211,627) {$\esExpertNextWeight$};

\path[draw=es26313b,line width=1.5pt,line cap=round,line join=round] (236,302) -- (1006,302);
\path[fill=es26313b] (481,302) circle[radius=5];
\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (481,302) -- (481,393.5) -- (529,393.5);

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{18}{21.6}\selectfont] at (396,350) {$\esMergedFeature$};

\path[fill=esf1f5f0,draw=es4f7f49,line width=1.47pt] (529,320) -- (619.25,355.7) -- (619.25,431.3) -- (529,467) -- cycle;
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es4f7f49,font=\fontsize{15.75}{18.9}\selectfont] at (533.125,402.11) {\resizebox{41pt}{!}{$\esRead$}};
\esSnow{579.9}{321.05}{33.6}
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es4f7f49,font=\fontsize{15.75}{18.9}\selectfont] at (573.6,503.75) {\sffamily Read};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es4f7f49,font=\fontsize{12}{14.4}\selectfont] at (505,467) {$d$};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es4f7f49,font=\fontsize{12}{14.4}\selectfont] at (628,432) {$r$};

\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (619.25,393.5) -- (711,393.5);

\path[fill=esf8f3f1,draw=esd15b4b,line width=1.47pt] (711,355.7) rectangle (782.4,431.3);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=esd15b4b,font=\fontsize{21}{25.2}\selectfont] at (723.6,407.15) {$\esCore$};
\esFlame{746.7}{327.35}{39.9}
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esd15b4b,font=\fontsize{15.75}{18.9}\selectfont] at (746.7,503.75) {\sffamily Map};

\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (782.4,393.5) -- (857,393.5);

\path[fill=esf3f0f6,draw=es7753a0,line width=1.47pt] (857,355.7) -- (967,320) -- (967,467) -- (857,431.3) -- cycle;
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es7753a0,font=\fontsize{14.7}{17.64}\selectfont] at (862,402.656) {\resizebox{50pt}{!}{$\esWrite$}};
\esSnow{902.55}{321.05}{33.6}
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=es7753a0,font=\fontsize{15.75}{18.9}\selectfont] at (913.05,503.75) {\sffamily Write};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es7753a0,font=\fontsize{12}{14.4}\selectfont] at (834,432) {$r$};

\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es7753a0,font=\fontsize{12}{14.4}\selectfont] at (978,467) {$d$};

\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round] (967,393.5) -- (1024,393.5) -- (1024,322);
\path[fill=esffffff,draw=es26313b,line width=1.4pt] (1024,302) circle[radius=18];
\path[draw=es26313b,line width=1.2pt,line cap=round,line join=round] (1014,302) -- (1034,302) (1024,292) -- (1024,312);
\path[draw=es26313b,line width=1.4pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (1042,302) -- (1156,302);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{18}{21.6}\selectfont] at (1075,350) {$\esCorrectedFeature$};

\begin{scope}[opacity=0.92]
\path[draw=es7753a0,line width=1.5pt,line cap=round,line join=round,dash pattern=on 0.5pt off 5pt] (135,412) -- (135,572);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es7753a0,fill=white,font=\fontsize{17}{20.4}\selectfont] at (55,530) {$\esOutputError$};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es7753a0,fill=white,font=\fontsize{14}{16.8}\selectfont] at (148,530) {\resizebox{89pt}{!}{$\esOutputSVD$}};
\path[draw=es7753a0,line width=1.2pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (324,529) -- (900,529) .. controls (908.7,529) and (913.05,524.6667) .. (913.05,516) -- (913.05,513);
\end{scope}

\begin{scope}[opacity=0.92]
\path[draw=es4f7f49,line width=1.5pt,line cap=round,line join=round,dash pattern=on 0.5pt off 5pt] (1233,412) -- (1233,572);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es4f7f49,fill=white,font=\fontsize{17}{20.4}\selectfont] at (1245,540) {$\esInputError$};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es4f7f49,fill=white,font=\fontsize{14}{16.8}\selectfont] at (990,540) {\resizebox{120pt}{!}{$\esInputSVD$}};
\path[draw=es4f7f49,line width=1.2pt,line cap=round,line join=round] (982,545) -- (573.6,545) -- (573.6,535);
\path[draw=es4f7f49,line width=1.2pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (573.6,523) -- (573.6,513);
\end{scope}

\path[draw=es9da5ad,line width=1.4pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (236,625) -- (1156,625);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=es26313b,font=\fontsize{18}{21.6}\selectfont] at (383,607) {$\esExpertFeature$};

\path[draw=esd15b4b,line width=1.2pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (431,595) .. controls (503.6667,578.3333) and (587.6667,575.6667) .. (683,587);
\path[draw=esffffff,line width=4.5pt,line cap=round,line join=round] (1096,365) .. controls (1082,456) and (937,559) .. (810,578);
\path[draw=esd15b4b,line width=1.2pt,line cap=round,line join=round,-{Straight Barb[length=5pt,width=5pt]}] (1096,365) .. controls (1082,456) and (937,559) .. (810,578);
\path[fill=esf8f3f1,draw=esd15b4b,line width=1.4pt,rounded corners=5pt] (690,565) rectangle (810,612);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=esd15b4b,font=\fontsize{15}{18}\selectfont] at (750,599) {\sffamily \bfseries MSE};
\path[fill=esd15b4b,draw=esffffff,line width=3pt,line join=round] (742,563) -- (742,546) -- (728,546) -- (746.7,517) -- (765,546) -- (751,546) -- (751,563) -- cycle;

\path[draw=esdc9169,line width=2pt,dash pattern=on 8pt off 7.5pt,opacity=.7] (36,264) rectangle (1364,646);
\esFlame{108}{674}{23}
\node[anchor=base west,inner sep=0pt,text=es26313b,font=\sffamily\fontsize{10.5}{12.5}\selectfont] at (136,680) {Learnable core};
\esSnow{495}{674}{23}
\node[anchor=base west,inner sep=0pt,text=es26313b,font=\sffamily\fontsize{10.5}{12.5}\selectfont] at (523,680) {Frozen read/write bases};
\path[draw=es26313b,line width=.8pt,rounded corners=.6pt] (979,663) rectangle (1001,685);
\draw[draw=esdfe3e6,line width=.6pt] (979,682) -- (992,663) (986,685) -- (1001,663) (994,685) -- (1001,674);
\node[anchor=base west,inner sep=0pt,text=es26313b,font=\sffamily\fontsize{10.5}{12.5}\selectfont] at (1018,680) {Frozen model weights};

\end{scope}
\end{tikzpicture}%

